Floccinaucinihilipilification: Semisimple extensions of the Standard Model gauge algebra

We show how one may classify all semisimple algebras containing the $\mathfrak{su}(3)\oplus \mathfrak{su}(2) \oplus \mathfrak{u}(1)$ symmetry of the Standard Model and acting on some given matter sector, enabling theories beyond the Standard Model with unification (partial or total) of symmetries (gauge or global) to be catalogued. With just a single generation of Standard Model fermions plus a singlet neutrino, the only {gauge} symmetries correspond to the well-known algebras $\mathfrak{su}(5),\mathfrak{so}(10),$ and $\mathfrak{su}(4)\oplus \mathfrak{su}(2) \oplus \mathfrak{su}(2)$, but with two or more generations a limited number of exotic symmetries mixing flavour, colour, and electroweak degrees of freedom become possible. We provide a complete catalogue in the case of 3 generations or fewer and outline how our method generalizes to cases with additional matter.

==> (inline-0) <==
\begin{tabular}{|c|r|l|} \hline
\multicolumn{3}{|c|}{\small Non-Maximal and Non-Minimal algebras} \\ \hline
& {\small Algebra}&\small Fermion representations corresponding to \
$\beta$ \\ \hline 
30 &  $\mathfrak{so}(10)$ & $({\mathbf{16}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 31 &  $\mathfrak{so}(10)^{\oplus 2}$ & $({\mathbf{16}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{16}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 32 &  $\mathfrak{so}(10) \oplus \mathfrak{su}(2)$ & $({\mathbf{16}}, {\mathbf{1}}) \oplus ({\mathbf{16}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 33 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{16}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 34 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10)$ & $(\overline{\mathbf{5}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{10}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{16}}) \oplus ({\mathbf{1}}, {\mathbf{1}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 35 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{3}}) \oplus ({\mathbf{10}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 36 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 37 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{3}}) \oplus ({\mathbf{10}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 38 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{3}}) \oplus ({\mathbf{10}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 39 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $({\mathbf{10}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{3}}) \oplus ({\mathbf{10}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 40 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{10}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 41 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 42 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 43 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 44 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $({\mathbf{10}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{3}}) \oplus ({\mathbf{10}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 45 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $({\mathbf{10}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{3}}) \oplus ({\mathbf{10}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 46 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $({\mathbf{10}}, {\mathbf{1}})^{\oplus 3} \oplus (\overline{\mathbf{5}}, {\mathbf{3}}) \oplus ({\mathbf{10}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 47 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{10}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 48 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{10}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 49 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{10}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 50 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 51 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 52 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}})^{\oplus 3} \oplus (\overline{\mathbf{5}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 53 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $({\mathbf{10}}, {\mathbf{1}})^{\oplus 3} \oplus (\overline{\mathbf{5}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 54 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $({\mathbf{10}}, {\mathbf{1}})^{\oplus 3} \oplus (\overline{\mathbf{5}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 55 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{10}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 56 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{10}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 57 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}})^{\oplus 3} \oplus (\overline{\mathbf{5}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 58 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}})^{\oplus 3} \oplus (\overline{\mathbf{5}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 59 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{10}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 60 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{10}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 61 &  $\mathfrak{su}(5)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{10}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{5}}) \oplus ({\mathbf{1}}, {\mathbf{10}}) \oplus ({\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 62 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(6) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{4}}, {\mathbf{6}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 63 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(6) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{4}}, {\mathbf{6}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 64 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{16}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 65 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{11}}, {\mathbf{1}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 66 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{16}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 67 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 68 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 69 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 70 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 71 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 72 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 
\end{tabular}
\begin{tabular}{|c|r|l|} \hline
\multicolumn{3}{|c|}{\small Non-Maximal and Non-Minimal algebras} \\ \hline
& {\small Algebra}&\small Fermion representations corresponding to \
$\beta$ \\ \hline 
73 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 74 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 75 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 76 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 77 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 78 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{3}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 79 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 80 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 81 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 82 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 83 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 84 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 85 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{3}}) \oplus ({\mathbf{1}}, {\mathbf{3}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 86 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 87 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 88 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 89 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 90 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 91 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 92 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{3}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 93 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 94 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 95 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{10}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 96 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{10}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 97 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 98 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 99 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 100 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{3}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 101 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 102 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 103 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3} \oplus (\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 104 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3} \oplus (\overline{\mathbf{5}}, {\mathbf{3}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 105 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 106 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 107 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3} \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 108 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3} \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 109 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{so}(10)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{16}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 110 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 111 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 112 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 113 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 114 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 115 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 116 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 
\end{tabular}
\begin{tabular}{|c|r|l|} \hline
\multicolumn{3}{|c|}{\small Non-Maximal and Non-Minimal algebras} \\ \hline
& {\small Algebra}&\small Fermion representations corresponding to \
$\beta$ \\ \hline 
117 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 118 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 119 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 120 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 121 &  $\mathfrak{su}(5)^{\oplus 3}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{5}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{10}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 122 &  $\mathfrak{su}(3) \oplus \mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{3}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{3}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 123 &  $\mathfrak{su}(4) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 124 &  $\mathfrak{su}(4) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 125 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 126 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 127 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{sp}(6) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{6}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 128 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{sp}(6) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{6}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 129 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 130 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 131 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(6) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{6}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{3}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 132 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(6) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{6}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{3}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 133 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(6) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{6}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 134 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(6) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{6}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 135 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(6) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{6}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 136 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(6) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{6}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 137 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{4}}, {\mathbf{3}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{3}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 138 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{3}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 139 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{3}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 140 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 141 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{4}}, {\mathbf{3}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 142 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{4}}, {\mathbf{3}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 143 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 144 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 145 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 146 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 147 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{4}}, {\mathbf{6}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 148 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{6}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{3}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 149 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{6}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 150 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{6}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 151 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 152 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{sp}(4)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{4}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 153 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 154 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 155 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(8) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{8}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{8}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 156 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{11}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 157 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 158 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 159 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 160 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 
\end{tabular}
\begin{tabular}{|c|r|l|} \hline
\multicolumn{3}{|c|}{\small Non-Maximal and Non-Minimal algebras} \\ \hline
& {\small Algebra}&\small Fermion representations corresponding to \
$\beta$ \\ \hline 
161 &  $\mathfrak{su}(5) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 162 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 163 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 164 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 165 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 166 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 167 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 168 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 169 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 170 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 171 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 172 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 173 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 174 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 175 &  $\mathfrak{su}(5)^{\oplus 3} \oplus \mathfrak{su}(2)$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 176 &  $\mathfrak{su}(5) \oplus \mathfrak{su}(8) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{8}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{8}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 177 &  $\mathfrak{su}(4) \oplus \mathfrak{so}(10)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 178 &  $\mathfrak{su}(4) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 179 &  $\mathfrak{su}(4) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 180 &  $\mathfrak{su}(4) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 181 &  $\mathfrak{su}(4) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 182 &  $\mathfrak{su}(4) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 183 &  $\mathfrak{su}(4) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 184 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 185 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 186 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 187 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{3}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 188 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{3}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 189 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 190 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 191 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 192 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 193 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(6) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{6}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 194 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(6) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{6}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 195 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{3}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 196 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{3}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 197 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{3}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 198 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 199 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 200 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 201 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 202 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 203 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{3}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 
\end{tabular}
\begin{tabular}{|c|r|l|} \hline
\multicolumn{3}{|c|}{\small Non-Maximal and Non-Minimal algebras} \\ \hline
& {\small Algebra}&\small Fermion representations corresponding to \
$\beta$ \\ \hline 
204 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{3}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 205 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 206 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 207 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 208 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 209 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 210 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 211 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 3} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 212 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, {\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 213 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 214 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 215 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{6}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 216 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 217 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 218 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 219 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 220 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 221 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 222 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 223 &  $\mathfrak{su}(4)^{\oplus 3} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 224 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 225 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 226 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 227 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 228 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 229 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 230 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 231 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 232 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 233 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 234 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 235 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 236 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 237 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 238 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 239 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 240 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 241 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 242 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2}$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 243 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(8) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{8}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{8}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 244 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(8) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{8}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{8}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 245 &  $\mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 
\end{tabular}
\caption{Continued}
\makeatletter\onecolumngrid@pop\makeatother\end{table*}

\renewcommand{\arraystretch}{1.5} 
\setcounter{table}{1}
\makeatletter\onecolumngrid@push\makeatother\begin{table*}
\fontsize{8}{9.2}\selectfont
\begin{tabular}{|c|r|l|} \hline
\multicolumn{3}{|c|}{\small Non-Maximal and Non-Minimal algebras} \\ \hline
& {\small Algebra}&\small Fermion representations corresponding to \
$\beta$ \\ \hline 
246 &  $\mathfrak{su}(4) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 247 &  $\mathfrak{su}(4) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 248 &  $\mathfrak{su}(4) \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 249 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 250 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 251 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 252 &  $\mathfrak{su}(4) \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 253 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 254 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{3}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 255 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 256 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 257 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 258 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{3}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 259 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{3}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 260 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 261 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 262 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 263 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 264 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 5}$ & $(\overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 265 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 5}$ & $(\overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 266 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, {\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 267 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, {\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 268 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{sp}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 2}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 269 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 270 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 271 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 272 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 273 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 274 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 275 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 276 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 277 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 278 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 279 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 280 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 281 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 282 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 283 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 284 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 285 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 286 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 287 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 288 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 
\end{tabular}
\caption{Continued}
\makeatletter\onecolumngrid@pop\makeatother\end{table*}

\renewcommand{\arraystretch}{1.5} 
\setcounter{table}{1}
\makeatletter\onecolumngrid@push\makeatother\begin{table*}
\fontsize{8}{9.2}\selectfont
\begin{tabular}{|c|r|l|} \hline
\multicolumn{3}{|c|}{\small Non-Maximal and Non-Minimal algebras} \\ \hline
& {\small Algebra}&\small Fermion representations corresponding to \
$\beta$ \\ \hline 
289 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 290 &  $\mathfrak{su}(4)^{\oplus 3} \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 291 &  $\mathfrak{su}(4)^{\oplus 3} \oplus \mathfrak{su}(2)^{\oplus 3}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 292 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 293 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 294 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 295 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2}$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 296 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 297 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 298 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 299 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 300 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 301 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 302 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 303 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 304 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 3}$ & $({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 305 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(8) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{8}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{8}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 306 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 6}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 307 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 6}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 308 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 6}$ & $({\mathbf{4}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 309 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(2)^{\oplus 6}$ & $(\overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 310 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{so}(10) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{1}}, {\mathbf{1}}, {\mathbf{16}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 311 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 312 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 313 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 314 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{sp}(4) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 315 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 316 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 317 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 318 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 319 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 320 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 321 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 322 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 323 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 5}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 
\end{tabular}
\caption{Continued}
\makeatletter\onecolumngrid@pop\makeatother\end{table*}

\renewcommand{\arraystretch}{1.5} 
\setcounter{table}{1}
\makeatletter\onecolumngrid@push\makeatother\begin{table*}
\fontsize{8}{9.2}\selectfont
\begin{tabular}{|c|r|l|} \hline
\multicolumn{3}{|c|}{\small Non-Maximal and Non-Minimal algebras} \\ \hline
& {\small Algebra}&\small Fermion representations corresponding to \
$\beta$ \\ \hline 
324 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 5}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 325 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 5}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 326 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 5}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 327 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 5}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})^{\oplus 2} \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 328 &  $\mathfrak{su}(4)^{\oplus 3} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 329 &  $\mathfrak{su}(4)^{\oplus 3} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 330 &  $\mathfrak{su}(4)^{\oplus 3} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 331 &  $\mathfrak{su}(4)^{\oplus 3} \oplus \mathfrak{su}(2)^{\oplus 4}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 332 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 4}$ & $({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 333 &  $\mathfrak{su}(4) \oplus \mathfrak{su}(5) \oplus \mathfrak{su}(2)^{\oplus 5}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{5}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{10}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 334 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 6}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 335 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 6}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 336 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 6}$ & $({\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 337 &  $\mathfrak{su}(4)^{\oplus 2} \oplus \mathfrak{su}(2)^{\oplus 6}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus (\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 338 &  $\mathfrak{su}(4)^{\oplus 3} \oplus \mathfrak{su}(2)^{\oplus 5}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 339 &  $\mathfrak{su}(4)^{\oplus 3} \oplus \mathfrak{su}(2)^{\oplus 5}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 340 &  $\mathfrak{su}(4)^{\oplus 3} \oplus \mathfrak{su}(2)^{\oplus 6}$ & $(\overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}, {\mathbf{1}}) $
\\ & & $ \oplus ({\mathbf{1}}, {\mathbf{1}}, \overline{\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}}, {\mathbf{1}}) \oplus ({\mathbf{1}}, {\mathbf{1}}, {\mathbf{4}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{1}}, {\mathbf{2}})$
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \\ \hline 
\end{tabular}
